On the Hardness of Red-Blue Pebble Games

Red-blue pebble games model the computation cost of a two-level memory hierarchy. We present various hardness results in different red-blue pebbling variants, with a focus on the oneshot model. We first study the relationship between previously introduced red-blue pebble models (base, oneshot, nodel). We also analyze a new variant (compcost) to obtain a more realistic model of computation. We then prove that red-blue pebbling is NP-hard in all of these model variants. Furthermore, we show that in the oneshot model, a $\delta$-approximation algorithm for $\delta<2$ is only possible if the unique games conjecture is false. Finally, we show that greedy algorithms are not good candidates for approximation, since they can return significantly worse solutions than the optimum.

==> constdeg.tikz <==
\begin{tikzpicture}
	
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-27pt) -- (62pt,-3pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-14pt) -- (61pt,-1pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,14pt) -- (61pt,1pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,27pt) -- (62pt,3pt);
	
	\draw[black, fill=white] (25pt,-27pt) circle (0.9ex);
	\draw[black, fill=white] (25pt,-14pt) circle (0.9ex);
	\node[anchor=center] at (25pt,0pt) {\small .};
	\node[anchor=center] at (25pt,4pt) {\small .};
	\node[anchor=center] at (25pt,-4pt) {\small .};
	\draw[black, fill=white] (25pt,14pt) circle (0.9ex);
	\draw[black, fill=white] (25pt,27pt) circle (0.9ex);
	
	\draw[black, fill=white] (65pt,0pt) circle (0.9ex);
	
	\draw[gray, very thick, dashed] (19pt,-35pt) -- (19pt,35pt) -- (31pt,35pt) -- (31pt,-35pt) -- cycle;
	
	\node[anchor=north] at (25pt,-37pt) {\scriptsize group of};
	\node[anchor=north] at (25pt,-46pt) {\scriptsize $R\!-\!1$ nodes};
	
	\node[anchor=north] at (68.5pt,-1.5pt) {\footnotesize $t$};
	
	\draw[very thick, gray, arrows=-stealth] (80pt,0pt) -- (110pt,0pt);
	
	
	
	\node[anchor=south] at (95pt,5pt) {\scriptsize \textit{replaced}};
	\node[anchor=south] at (95pt,-1pt) {\scriptsize \textit{by}};
	
	
	
	\draw[line width=0.3pt, arrows=-stealth] (125pt,-27pt) -- (151pt,-27pt);
	\draw[line width=0.3pt, arrows=-stealth] (125pt,-14pt) -- (156pt,-14pt);
	\draw[line width=0.3pt, arrows=-stealth] (125pt,14pt) -- (166pt,14pt);
	\draw[line width=0.3pt, arrows=-stealth] (125pt,27pt) -- (171pt,27pt);
	
	\draw[line width=0.3pt, arrows=-stealth] (155pt,-27pt) -- (158.5pt,-17.5pt);
	\draw[line width=0.3pt, arrows=-stealth] (160pt,-14pt) -- (162.5pt,-7pt);
	\draw[line width=0.3pt, arrows=-stealth] (166.5pt,5.5pt) -- (168.5pt,11pt);
	\draw[line width=0.3pt, arrows=-stealth] (170pt,14pt) -- (173.5pt,23.5pt);
	\draw[line width=0.3pt, arrows=-stealth] (175pt,27pt) -- (183pt,-23pt);
	
	\draw[line width=0.2pt, arrows=-stealth] (125pt,-27pt) -- (130pt,-34pt) -- (160pt,-34pt) -- (165pt,-27pt) -- (181pt,-27pt);
	\draw[line width=0.2pt, arrows=-stealth] (125pt,-14pt) -- (130pt,-21pt) -- (165pt,-21pt) -- (170pt,-14pt) -- (186pt,-14pt);
	\draw[line width=0.2pt, arrows=-stealth] (125pt,14pt) -- (130pt,7pt) -- (175pt,7pt) -- (180pt,14pt) -- (196pt,14pt);
	\draw[line width=0.2pt, arrows=-stealth] (125pt,27pt) -- (130pt,20pt) -- (180pt,20pt) -- (185pt,27pt) -- (201pt,27pt);
	
	\draw[line width=0.3pt, arrows=-stealth] (185pt,-27pt) -- (188.5pt,-17.5pt);
	\draw[line width=0.3pt, arrows=-stealth] (190pt,-14pt) -- (192.5pt,-7pt);
	\draw[line width=0.3pt, arrows=-stealth] (196.5pt,5.5pt) -- (198.5pt,11pt);
	\draw[line width=0.3pt, arrows=-stealth] (200pt,14pt) -- (203.5pt,23.5pt);
	\draw[line width=0.3pt, arrows=-stealth] (205pt,27pt) -- (213pt,-23pt);
	
	\draw[black, fill=white] (125pt,-27pt) circle (0.9ex);
	\draw[black, fill=white] (125pt,-14pt) circle (0.9ex);
	\node[anchor=center] at (125pt,0pt) {\small .};
	\node[anchor=center] at (125pt,4pt) {\small .};
	\node[anchor=center] at (125pt,-4pt) {\small .};
	\draw[black, fill=white] (125pt,14pt) circle (0.9ex);
	\draw[black, fill=white] (125pt,27pt) circle (0.9ex);
	
	\draw[gray, very thick, dashed] (119pt,-35pt) -- (119pt,35pt) -- (131pt,35pt) -- (131pt,-35pt) -- cycle;
	
	\node[anchor=north] at (125pt,-37pt) {\scriptsize group of};
	\node[anchor=north] at (125pt,-46pt) {\scriptsize $R\!-\!1$ nodes};
	
	\draw[black, fill=white] (155pt,-27pt) circle (0.9ex);
	\draw[black, fill=white] (160pt,-14pt) circle (0.9ex);
	\node[anchor=center] at (163.75pt,-4pt) {\small .};
	\node[anchor=center] at (165pt,0pt) {\small .};
	\node[anchor=center] at (166.25pt,4pt) {\small .};
	\draw[black, fill=white] (170pt,14pt) circle (0.9ex);
	\draw[black, fill=white] (175pt,27pt) circle (0.9ex);
	
	\draw[black, fill=white] (185pt,-27pt) circle (0.9ex);
	\draw[black, fill=white] (190pt,-14pt) circle (0.9ex);
	\node[anchor=center] at (193.75pt,-4pt) {\small .};
	\node[anchor=center] at (195pt,0pt) {\small .};
	\node[anchor=center] at (196.25pt,4pt) {\small .};
	\draw[black, fill=white] (200pt,14pt) circle (0.9ex);
	\draw[black, fill=white] (205pt,27pt) circle (0.9ex);
	
	\draw[line width=0.3pt, arrows=-stealth] (215pt,-27pt) -- (218.5pt,-17.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (125pt,-27pt) -- (130pt,-36pt) -- (195pt,-36pt) -- (200pt,-27pt) -- (211pt,-27pt);
	\draw[black, fill=white] (215pt,-27pt) circle (0.9ex);
	
	\node[anchor=north] at (225pt,2pt) {\scriptsize . . . };
	
	\draw[thick, gray] (152pt,31pt) -- (152pt,34pt) -- (180pt,34pt) -- (180pt,31pt);
	\draw[thick, gray] (166pt,34pt) -- (166pt,36pt);
	\node[anchor=south] at (166pt,34pt) {\scriptsize 1 layer};
	
	\draw[thick, gray] (150pt,-40pt) -- (150pt,-43pt) -- (240pt,-43pt) -- (240pt,-40pt);
	\draw[thick, gray] (195pt,-43pt) -- (195pt,-45pt);
	\node[anchor=north] at (195pt,-43pt) {\scriptsize $h$ layers};

\end{tikzpicture}

==> diagram.tikz <==
\begin{tikzpicture}


	\draw[arrows=-stealth] (0pt,-3pt) -- (0pt,70pt);
	\draw[arrows=-stealth] (-3pt,0pt) -- (100pt,0pt);
	\draw[line width=0.2pt] (80pt,3pt) -- (80pt,-3pt);
	\draw[line width=0.2pt] (-3pt,60pt) -- (3pt,60pt);
	
	\node[anchor=east] at (-2pt,0pt) {\scriptsize $0$};
	\node[anchor=east] at (-2pt,60pt) {\scriptsize $2 d \! \cdot \! n$};
	\node[anchor=south] at (0pt,68pt) {\footnotesize $\texttt{opt}(R)$};
	
	\node[anchor=north] at (0pt,-2pt) {\scriptsize $d\!+\!2$};
	\node[anchor=north] at (80pt,-2pt) {\scriptsize $2d\!+\!2$};
	\node[anchor=west] at (99pt,0pt) {\footnotesize $R$};
	
	\draw[thick, midgray] (19pt,60pt) -- (21pt,60pt) -- (21pt,54pt) -- (19pt,54pt);
	\draw[thick, midgray] (21pt,57pt) -- (23pt,57pt);
	\node[anchor=west] at (20pt,57pt) {\scriptsize $2n$};
	
	\draw[thick, midgray] (72pt,14pt) -- (72pt,16pt) -- (80pt,16pt) -- (80pt,14pt);
	\draw[thick, midgray] (76pt,16pt) -- (76pt,18pt);
	\node[anchor=south] at (76pt,15pt) {\scriptsize $1$};
	
	\draw[darkgray, thick] (0pt,60pt) -- (8pt,60pt) -- (8pt,54pt) -- (16pt,54pt) -- (16pt,48pt) -- (24pt,48pt) -- (24pt,42pt) -- (32pt,42pt) -- (32pt,36pt) -- (40pt,36pt) -- (40pt,30pt) -- (48pt,30pt) -- (48pt,24pt) -- (56pt,24pt) -- (56pt,18pt) -- (64pt,18pt) -- (64pt,12pt) -- (72pt,12pt) -- (72pt,6pt) -- (80pt,6pt) -- (80pt,0pt);	
	
\end{tikzpicture}

==> greedy.tikz <==
\begin{tikzpicture}
	
	\draw[arrows=-stealth] (5pt,10pt) -- (5pt,25pt);
	\draw[arrows=-stealth] (5pt,35pt) -- (5pt,50pt);
	\draw[arrows=-stealth] (5pt,60pt) -- (5pt,75pt);
	
	\draw[arrows=-stealth] (30pt,10pt) -- (30pt,25pt);
	\draw[arrows=-stealth] (30pt,35pt) -- (30pt,50pt);
	
	\draw[arrows=-stealth] (55pt,10pt) -- (55pt,25pt);
	
	\draw[gray, very thick] (31.5pt,6.5pt) -- (6.5pt,31.5pt);
	\draw[gray, very thick] (28.5pt,3.5pt) -- (3.5pt,28.5pt);
	
	\draw[gray, very thick] (56.5pt,6.5pt) -- (6.5pt,56.5pt);
	\draw[gray, very thick] (53.5pt,3.5pt) -- (3.5pt,53.5pt);
	
	\draw[gray, very thick] (81.5pt,6.5pt) -- (6.5pt,81.5pt);
	\draw[gray, very thick] (78.5pt,3.5pt) -- (3.5pt,78.5pt);
	
	\draw[fill=white] (0pt,0pt) -- (0pt,10pt) -- (10pt,10pt) -- (10pt,0pt) -- cycle;
	\draw[fill=white] (25pt,0pt) -- (25pt,10pt) -- (35pt,10pt) -- (35pt,0pt) -- cycle;
	\draw[fill=white] (50pt,0pt) -- (50pt,10pt) -- (60pt,10pt) -- (60pt,0pt) -- cycle;
	\draw[fill=white] (75pt,0pt) -- (75pt,10pt) -- (85pt,10pt) -- (85pt,0pt) -- cycle;
	
	\draw[fill=white] (0pt,25pt) -- (0pt,35pt) -- (10pt,35pt) -- (10pt,25pt) -- cycle;
	\draw[fill=white] (25pt,25pt) -- (25pt,35pt) -- (35pt,35pt) -- (35pt,25pt) -- cycle;
	\draw[fill=white] (50pt,25pt) -- (50pt,35pt) -- (60pt,35pt) -- (60pt,25pt) -- cycle;
	
	\draw[fill=white] (0pt,50pt) -- (0pt,60pt) -- (10pt,60pt) -- (10pt,50pt) -- cycle;
	\draw[fill=white] (25pt,50pt) -- (25pt,60pt) -- (35pt,60pt) -- (35pt,50pt) -- cycle;
	
	\draw[fill=white] (0pt,75pt) -- (0pt,85pt) -- (10pt,85pt) -- (10pt,75pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (140pt,10pt) -- (140pt,17pt) -- (147pt,17pt) -- (147pt,10pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (157pt,10pt) -- (157pt,17pt) -- (164pt,17pt) -- (164pt,10pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (174pt,10pt) -- (174pt,17pt) -- (181pt,17pt) -- (181pt,10pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (191pt,10pt) -- (191pt,17pt) -- (198pt,17pt) -- (198pt,10pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (140pt,27pt) -- (140pt,34pt) -- (147pt,34pt) -- (147pt,27pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (157pt,27pt) -- (157pt,34pt) -- (164pt,34pt) -- (164pt,27pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (174pt,27pt) -- (174pt,34pt) -- (181pt,34pt) -- (181pt,27pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (140pt,44pt) -- (140pt,51pt) -- (147pt,51pt) -- (147pt,44pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (157pt,44pt) -- (157pt,51pt) -- (164pt,51pt) -- (164pt,44pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (140pt,61pt) -- (140pt,68pt) -- (147pt,68pt) -- (147pt,61pt) -- cycle;
	
	\node[anchor=south] at (169pt,72pt) {\small \textit{Greedy visiting:}};
	
	\draw[fill=white, line width=0.25pt] (240pt,10pt) -- (240pt,17pt) -- (247pt,17pt) -- (247pt,10pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (257pt,10pt) -- (257pt,17pt) -- (264pt,17pt) -- (264pt,10pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (274pt,10pt) -- (274pt,17pt) -- (281pt,17pt) -- (281pt,10pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (291pt,10pt) -- (291pt,17pt) -- (298pt,17pt) -- (298pt,10pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (240pt,27pt) -- (240pt,34pt) -- (247pt,34pt) -- (247pt,27pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (257pt,27pt) -- (257pt,34pt) -- (264pt,34pt) -- (264pt,27pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (274pt,27pt) -- (274pt,34pt) -- (281pt,34pt) -- (281pt,27pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (240pt,44pt) -- (240pt,51pt) -- (247pt,51pt) -- (247pt,44pt) -- cycle;
	\draw[fill=white, line width=0.25pt] (257pt,44pt) -- (257pt,51pt) -- (264pt,51pt) -- (264pt,44pt) -- cycle;
	
	\draw[fill=white, line width=0.25pt] (240pt,61pt) -- (240pt,68pt) -- (247pt,68pt) -- (247pt,61pt) -- cycle;
	
	\node[anchor=south] at (269pt,72pt) {\small \textit{Optimal visiting:}};
	
	\draw[gray, fill=gray] (143.5pt,13.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (143.5pt,30.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (143.5pt,47.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (143.5pt,64.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (160.5pt,13.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (160.5pt,30.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (160.5pt,47.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (177.5pt,13.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (177.5pt,30.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (194.5pt,13.5pt) circle (0.2ex);
	
	\draw[gray, fill=gray] (243.5pt,13.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (243.5pt,30.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (243.5pt,47.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (243.5pt,64.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (260.5pt,13.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (260.5pt,30.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (260.5pt,47.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (277.5pt,13.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (277.5pt,30.5pt) circle (0.2ex);
	\draw[gray, fill=gray] (294.5pt,13.5pt) circle (0.2ex);
	
	\draw[gray, arrows=-stealth] (243.5pt,13.5pt) -- (260.5pt,13.5pt) -- (243.5pt,30.5pt) -- (277.5pt,13.5pt) -- (243.5pt,47.5pt)  -- (294.5pt,13.5pt)  -- (244pt,64pt);
	
	\draw[gray, arrows=-stealth] (194.5pt,13.5pt) -- (177.5pt,13.5pt) -- (177.5pt,30.5pt) -- (160.5pt,13.5pt) -- (160.5pt,47.5pt)  -- (143.5pt,13.5pt)  -- (143.5pt,63pt);

\end{tikzpicture}

==> h2c.tikz <==
\begin{tikzpicture}

	\draw[arrows=-stealth] (0pt,0pt) -- (21pt,-25pt);
	\draw[arrows=-stealth] (0pt,0pt) -- (21pt,-13pt);
	\draw[arrows=-stealth] (0pt,0pt) -- (21pt,13pt);
	\draw[arrows=-stealth] (0pt,0pt) -- (21pt,25pt);
	
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-27pt) -- (61pt,-22pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-14pt) -- (60.5pt,-20pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,14pt) -- (61pt,-18.5pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,27pt) -- (61.5pt,-17pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-27pt) -- (62pt,-3pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-14pt) -- (61pt,-1pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,14pt) -- (61pt,1pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,27pt) -- (62pt,3pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-27pt) -- (61.5pt,17pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-14pt) -- (61pt,18.5pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,14pt) -- (60.5pt,20pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,27pt) -- (61pt,22pt);
	
	\draw[arrows=-stealth] (65pt,-20pt) -- (96.5pt,-2pt);
	\draw[arrows=-stealth] (65pt,0pt) -- (96pt,0pt);
	\draw[arrows=-stealth] (65pt,20pt) -- (96.5pt,2pt);

	\draw[black, fill=white] (0pt,0pt) circle (0.9ex);
	
	\draw[black, fill=white] (25pt,-27pt) circle (0.9ex);
	\draw[black, fill=white] (25pt,-14pt) circle (0.9ex);
	\node[anchor=center] at (25pt,0pt) {\small .};
	\node[anchor=center] at (25pt,5pt) {\small .};
	\node[anchor=center] at (25pt,-5pt) {\small .};
	\draw[black, fill=white] (25pt,14pt) circle (0.9ex);
	\draw[black, fill=white] (25pt,27pt) circle (0.9ex);
	
	\draw[black, fill=white] (65pt,-20pt) circle (0.9ex);
	\draw[black, fill=white] (65pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (65pt,20pt) circle (0.9ex);
	
	\draw[black, fill=white] (100pt,0pt) circle (0.9ex);
	
	\draw[gray, very thick, dashed] (19pt,-35pt) -- (19pt,35pt) -- (31pt,35pt) -- (31pt,-35pt) -- cycle;
	
	\node[anchor=north] at (-2.5pt,-2pt) {\scriptsize $s$};
	
	\node[anchor=north] at (25pt,-34pt) {\scriptsize group $B$ of};
	\node[anchor=north] at (25pt,-41pt) {\scriptsize $R\!-\!1$ nodes};
	
	\node[anchor=north] at (68.5pt,18.5pt) {\scriptsize $u_1$};
	\node[anchor=north] at (68.5pt,-1.5pt) {\scriptsize $u_2$};
	\node[anchor=north] at (68.5pt,-21.5pt) {\scriptsize $u_3$};
	
	\node[anchor=north] at (103pt,-1pt) {\scriptsize $v$};

\end{tikzpicture}

==> hampath.tikz <==
\begin{tikzpicture}
	
	\draw[darkgray, very thick] (-86pt,24pt) -- (-86pt,-24pt);
	\draw[very thick] (-80pt,7pt) -- (-92pt,-7pt);
	\draw[very thick] (-80pt,-7pt) -- (-92pt,7pt);
	\draw[black, fill=white] (-86pt,24pt) circle (0.8ex);
	\draw[black, fill=white] (-86pt,-24pt) circle (0.8ex);
	\node[anchor=north] at (-81pt,24pt) {\small $a$};
	\node[anchor=north] at (-81pt,-24pt) {\small $b$};
	
	\draw[very thick, gray, arrows=-stealth] (-65pt,0pt) -- (-25pt,0pt);
	\node[anchor=south] at (-45pt,5pt) {\scriptsize \textit{transformed}};
	\node[anchor=south] at (-45pt,-1pt) {\scriptsize \textit{to}};

	\draw[midgray, densely dotted, very thick] (-2pt,-10pt) -- (-8.5pt,-10pt) -- (-25pt,52pt);
	\node[anchor=south] at (-25pt,57pt) {\scriptsize $b$'s contact};
	\node[anchor=south] at (-25pt,50pt) {\scriptsize node for $a$};
	
	\draw[midgray, densely dotted, very thick] (2pt,10pt) -- (8.5pt,10pt) -- (25pt,52pt);
	\node[anchor=south] at (25pt,57pt) {\scriptsize $a$'s contact};
	\node[anchor=south] at (25pt,50pt) {\scriptsize node for $b$};
	
	\draw[line width=0.2pt, arrows=-stealth] (0pt,10pt) -- (38pt,21pt);
	\draw[line width=0.2pt, arrows=-stealth] (0pt,19pt) -- (37pt,22.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (0pt,28pt) -- (37pt,24.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (0pt,37pt) -- (38pt,26pt);
	
	\draw[line width=0.2pt, arrows=-stealth] (0pt,-10pt) -- (38pt,-21pt);
	\draw[line width=0.2pt, arrows=-stealth] (0pt,-19pt) -- (37pt,-22.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (0pt,-28pt) -- (37pt,-24.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (0pt,-37pt) -- (38pt,-26pt);
	
	\draw[black, fill=white] (0pt,10pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,19pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,28pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,37pt) circle (0.7ex);
	
	\draw[darkgray, very thick, dashed] (-6pt,4pt) -- (-6pt,44pt) -- (6pt,44pt) -- (6pt,4pt) -- cycle;
	
	\draw[black, fill=white] (0pt,-10pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,-19pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,-28pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,-37pt) circle (0.7ex);
	
	\draw[darkgray, very thick, dashed] (-6pt,-4pt) -- (-6pt,-44pt) -- (6pt,-44pt) -- (6pt,-4pt) -- cycle;
	
	\draw[black, fill=white] (40pt,23.5pt) circle (0.7ex);
	\draw[black, fill=white] (40pt,-23.5pt) circle (0.7ex);
	
	\draw[gray, thick] (-8pt,-50pt) -- (-8pt,-52pt) -- (8pt,-52pt) -- (8pt,-50pt);
	\draw[gray, thick] (0pt,-52pt) -- (0pt,-54pt);
	\node[anchor=north] at (0pt,-52pt) {\scriptsize groups};
	\node[anchor=north] at (0pt,-59pt) {\scriptsize of $N\!-\!1$};
	\node[anchor=north] at (0pt,-66pt) {\scriptsize nodes};
	
	\draw[gray, thick] (32pt,-50pt) -- (32pt,-52pt) -- (48pt,-52pt) -- (48pt,-50pt);
	\draw[gray, thick] (40pt,-52pt) -- (40pt,-54pt);
	\node[anchor=north] at (40pt,-52pt) {\scriptsize target};
	\node[anchor=north] at (40pt,-59pt) {\scriptsize nodes};
	
	
	%---
	
	
	\draw[darkgray, very thick] (144pt,24pt) -- (144pt,-24pt);
	\draw[black, fill=white] (144pt,24pt) circle (0.8ex);
	\draw[black, fill=white] (144pt,-24pt) circle (0.8ex);
	\node[anchor=north] at (149pt,24pt) {\small $a$};
	\node[anchor=north] at (149pt,-24pt) {\small $b$};
	
	\draw[very thick, gray, arrows=-stealth] (165pt,0pt) -- (205pt,0pt);
	\node[anchor=south] at (185pt,5pt) {\scriptsize \textit{transformed}};
	\node[anchor=south] at (185pt,-1pt) {\scriptsize \textit{to}};

	\draw[midgray, densely dotted, very thick] (228pt,0pt) -- (220pt,0pt) -- (205pt,52pt);
	\node[anchor=south] at (205pt,57pt) {\scriptsize $a$'s contact node for $b$ and};
	\node[anchor=south] at (205pt,49pt) {\scriptsize $b$'s contact node for $a$};
	
	\draw[line width=0.2pt, arrows=-stealth] (230pt,0pt) -- (268pt,21pt);
	\draw[line width=0.2pt, arrows=-stealth] (230pt,19pt) -- (267pt,22.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (230pt,28pt) -- (267pt,24.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (230pt,37pt) -- (268pt,26pt);
	
	\draw[line width=0.2pt, arrows=-stealth] (230pt,0pt) -- (268pt,-21pt);
	\draw[line width=0.2pt, arrows=-stealth] (230pt,-19pt) -- (267pt,-22.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (230pt,-28pt) -- (267pt,-24.5pt);
	\draw[line width=0.2pt, arrows=-stealth] (230pt,-37pt) -- (268pt,-26pt);
	
	\draw[black, fill=white] (230pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (230pt,19pt) circle (0.7ex);
	\draw[black, fill=white] (230pt,28pt) circle (0.7ex);
	\draw[black, fill=white] (230pt,37pt) circle (0.7ex);
	
	\draw[darkgray, very thick, dashed] (223pt,-6pt) -- (223pt,44pt) -- (235pt,44pt) -- (235pt,-6pt) -- cycle;
	
	\draw[black, fill=white] (230pt,-19pt) circle (0.7ex);
	\draw[black, fill=white] (230pt,-28pt) circle (0.7ex);
	\draw[black, fill=white] (230pt,-37pt) circle (0.7ex);
	
	\draw[darkgray, very thick, dashed] (225pt,6pt) -- (225pt,-44pt) -- (237pt,-44pt) -- (237pt,6pt) -- cycle;
	
	\draw[black, fill=white] (270pt,23.5pt) circle (0.7ex);
	\draw[black, fill=white] (270pt,-23.5pt) circle (0.7ex);
	
	\draw[gray, thick] (222pt,-50pt) -- (222pt,-52pt) -- (238pt,-52pt) -- (238pt,-50pt);
	\draw[gray, thick] (230pt,-52pt) -- (230pt,-54pt);
	\node[anchor=north] at (230pt,-52pt) {\scriptsize groups};
	\node[anchor=north] at (230pt,-59pt) {\scriptsize of $N\!-\!1$};
	\node[anchor=north] at (230pt,-66pt) {\scriptsize nodes};
	
	\draw[gray, thick] (262pt,-50pt) -- (262pt,-52pt) -- (278pt,-52pt) -- (278pt,-50pt);
	\draw[gray, thick] (270pt,-52pt) -- (270pt,-54pt);
	\node[anchor=north] at (270pt,-52pt) {\scriptsize target};
	\node[anchor=north] at (270pt,-59pt) {\scriptsize nodes};
	

\end{tikzpicture}

==> tradeoff.tikz <==
\begin{tikzpicture}
	
	\draw[line width=0.3pt] (0pt,10pt) -- (12pt,20pt);
	\draw[line width=0.3pt] (3pt,18pt) -- (12pt,20pt);
	\draw[line width=0.3pt] (3pt,22pt) -- (12pt,20pt);
	\draw[line width=0.3pt] (0pt,30pt) -- (12pt,20pt);
	
	\draw[line width=0.3pt] (0pt,-10pt) -- (12pt,-20pt);
	\draw[line width=0.3pt] (3pt,-18pt) -- (12pt,-20pt);
	\draw[line width=0.3pt] (3pt,-22pt) -- (12pt,-20pt);
	\draw[line width=0.3pt] (0pt,-30pt) -- (12pt,-20pt);
	
	\draw[line width=0.3pt] (12pt,20pt) -- (55pt,20pt);
	\draw[line width=0.3pt, arrows=-stealth] (15pt,20pt) -- (19pt,11pt);
	\draw[line width=0.3pt, arrows=-stealth] (35pt,20pt) -- (39pt,11pt);
	\draw[line width=0.3pt, arrows=-stealth] (55pt,20pt) -- (59pt,11pt);
	
	\draw[line width=0.3pt] (12pt,-20pt) -- (65pt,-20pt);
	\draw[line width=0.3pt, arrows=-stealth] (25pt,-20pt) -- (29pt,-11pt);
	\draw[line width=0.3pt, arrows=-stealth] (45pt,-20pt) -- (49pt,-11pt);
	\draw[line width=0.3pt, arrows=-stealth] (65pt,-20pt) -- (69pt,-11pt);
	
	\draw[line width=0.3pt, arrows=-stealth] (20pt,8pt) -- (28pt,-6pt);
	\draw[line width=0.3pt, arrows=-stealth] (30pt,-8pt) -- (38pt,6pt);
	\draw[line width=0.3pt, arrows=-stealth] (40pt,8pt) -- (48pt,-6pt);
	\draw[line width=0.3pt, arrows=-stealth] (50pt,-8pt) -- (58pt,6pt);
	\draw[line width=0.3pt, arrows=-stealth] (60pt,8pt) -- (68pt,-6pt);
	\draw[line width=0.3pt, arrows=-stealth] (70pt,-8pt) -- (75pt,0pt);
	\node[anchor=center] at (81pt,1pt) {\small ...};
	
	\draw[black, fill=white] (0pt,10pt) circle (0.7ex);
	\node[anchor=center] at (0pt,20pt) {\small .};
	\node[anchor=center] at (0pt,18pt) {\small .};
	\node[anchor=center] at (0pt,22pt) {\small .};
	\draw[black, fill=white] (0pt,30pt) circle (0.7ex);
	
	\draw[gray, very thick, dashed] (-5pt,5pt) -- (-5pt,35pt) -- (5pt,35pt) -- (5pt,5pt) -- cycle;
	
	\node[anchor=east] at (-4pt,23pt) {\scriptsize group of};
	\node[anchor=east] at (-4pt,17pt) {\scriptsize $d$ nodes};
	
	\draw[black, fill=white] (0pt,-10pt) circle (0.7ex);
	\node[anchor=center] at (0pt,-20pt) {\small .};
	\node[anchor=center] at (0pt,-18pt) {\small .};
	\node[anchor=center] at (0pt,-22pt) {\small .};
	\draw[black, fill=white] (0pt,-30pt) circle (0.7ex);
	
	\draw[gray, very thick, dashed] (-5pt,-5pt) -- (-5pt,-35pt) -- (5pt,-35pt) -- (5pt,-5pt) -- cycle;
	
	\node[anchor=east] at (-4pt,-17pt) {\scriptsize group of};
	\node[anchor=east] at (-4pt,-23pt) {\scriptsize $d$ nodes};
	
	\draw[black, fill=white] (20pt,8pt) circle (0.7ex);
	\draw[black, fill=white] (30pt,-8pt) circle (0.7ex);
	\draw[black, fill=white] (40pt,8pt) circle (0.7ex);
	\draw[black, fill=white] (50pt,-8pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,8pt) circle (0.7ex);
	\draw[black, fill=white] (70pt,-8pt) circle (0.7ex);

	

\end{tikzpicture}

==> vc_transform.tikz <==
\begin{tikzpicture}
	
	\draw[line width=0.3pt, arrows=-stealth] (0pt,95pt) -- (0pt,70pt);
	\draw[line width=0.3pt, arrows=-stealth] (0pt,70pt) -- (-10pt,45pt);
	\draw[line width=0.3pt, arrows=-stealth] (-10pt,45pt) -- (0pt,20pt);
	\draw[line width=0.3pt, arrows=-stealth] (0pt,20pt) -- (0pt,70pt);
	
	\draw[black, fill=white] (0pt,95pt) circle (1ex);
	\draw[black, fill=white] (0pt,70pt) circle (1ex);
	\draw[black, fill=white] (-10pt,45pt) circle (1ex);
	\draw[black, fill=white] (0pt,20pt) circle (1ex);
	
	\draw[lightgray, thick, dotted] (75pt,60pt) -- (75pt,105pt) -- (155pt,105pt) -- (155pt,60pt) -- cycle;
	
	\draw[very thick, gray, arrows=-stealth] (20pt,57.5pt) -- (60pt,57.5pt);
	
	\node[anchor=south] at (40pt,62.5pt) {\scriptsize \textit{transformed}};
	\node[anchor=south] at (40pt,56.5pt) {\scriptsize \textit{to}};
	
	\draw[gray, very thick] (90pt,18.5pt) -- (140pt,18.5pt);
	\draw[gray, very thick] (90pt,21.5pt) -- (140pt,21.5pt);
	\draw[gray, very thick] (90pt,43.5pt) -- (140pt,43.5pt);
	\draw[gray, very thick] (90pt,46.5pt) -- (140pt,46.5pt);
	\draw[gray, very thick] (90pt,68.5pt) -- (140pt,68.5pt);
	\draw[gray, very thick] (90pt,71.5pt) -- (140pt,71.5pt);
	\draw[gray, very thick] (90pt,93.5pt) -- (140pt,93.5pt);
	\draw[gray, very thick] (90pt,96.5pt) -- (140pt,96.5pt);
	
	\draw[arrows=-stealth] (90pt,20pt) -- (140pt,42pt);
	\draw[arrows=-stealth] (90pt,20pt) -- (140pt,66pt);
	\draw[arrows=-stealth] (90pt,45pt) -- (140pt,22pt);
	\draw[arrows=-stealth] (90pt,45pt) -- (140pt,68pt);
	\draw[arrows=-stealth] (90pt,70pt) -- (140pt,24pt);
	\draw[arrows=-stealth] (90pt,70pt) -- (140pt,48pt);
	\draw[arrows=-stealth] (90pt,70pt) -- (140pt,92pt);
	\draw[arrows=-stealth] (90pt,95pt) -- (140pt,73pt);
	
	\draw[fill=white] (80pt,15pt) -- (80pt,25pt) -- (90pt,25pt) -- (90pt,15pt) -- cycle;
	\draw[fill=white] (80pt,40pt) -- (80pt,50pt) -- (90pt,50pt) -- (90pt,40pt) -- cycle;
	\draw[fill=white] (80pt,65pt) -- (80pt,75pt) -- (90pt,75pt) -- (90pt,65pt) -- cycle;
	\draw[fill=white] (80pt,90pt) -- (80pt,100pt) -- (90pt,100pt) -- (90pt,90pt) -- cycle;
	
	\draw[fill=white] (140pt,15pt) -- (140pt,25pt) -- (150pt,25pt) -- (150pt,15pt) -- cycle;
	\draw[fill=white] (140pt,40pt) -- (140pt,50pt) -- (150pt,50pt) -- (150pt,40pt) -- cycle;
	\draw[fill=white] (140pt,65pt) -- (140pt,75pt) -- (150pt,75pt) -- (150pt,65pt) -- cycle;
	\draw[fill=white] (140pt,90pt) -- (140pt,100pt) -- (150pt,100pt) -- (150pt,90pt) -- cycle;
	
	\draw[gray, thick] (76pt,7pt) -- (76pt,5pt) -- (94pt,5pt) -- (94pt,7pt);
	\draw[gray, thick] (85pt,3pt) -- (85pt,5pt);
	\node[anchor=north] at (85pt,5pt) {\scriptsize \textit{first-level}};
	\node[anchor=north] at (85pt,-3pt) {\scriptsize \textit{groups}};
	
	\draw[gray, thick] (136pt,7pt) -- (136pt,5pt) -- (154pt,5pt) -- (154pt,7pt);
	\draw[gray, thick] (145pt,3pt) -- (145pt,5pt);
	\node[anchor=north] at (145pt,5pt) {\scriptsize \textit{second-level}};
	\node[anchor=north] at (145pt,-3pt) {\scriptsize \textit{groups}};
	

\end{tikzpicture}

==> vertexcover.tikz <==
\begin{tikzpicture}
	
	\draw[line width=0.3pt, arrows=-stealth] (77pt,18pt) -- (118.5pt,87.3pt);
	\draw[line width=0.3pt, arrows=-stealth] (77pt,104pt) -- (118.5pt,32.8pt);
	
	%---
	
	\draw[line width=0.3pt, arrows=-stealth] (127pt,17pt) -- (176.5pt,17pt);
	\draw[line width=0.3pt, arrows=-stealth] (77pt,13.5pt) -- (117pt,-28pt);
	\draw[line width=0.3pt, arrows=-stealth] (77pt,8pt) -- (117.5pt,-42.5pt);
	
	\draw[black, fill=white] (0pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (0pt,15pt) circle (0.8ex);
	\draw[black, fill=white] (0pt,30pt) circle (0.8ex);
	
	\draw[black, fill=white] (50pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (50pt,15pt) circle (0.8ex);
	\draw[black, fill=white] (50pt,30pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,15pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,30pt) circle (0.8ex);
	\draw[black, fill=white] (70pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (70pt,15pt) circle (0.8ex);
	\draw[black, fill=white] (70pt,30pt) circle (0.8ex);
	
	\draw[black, fill=white] (120pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,15pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,30pt) circle (0.8ex);
	
	\draw[black, fill=white] (180pt,17pt) circle (0.8ex);
	
	\draw[black, fill=white] (120pt,-30pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,-45pt) circle (0.8ex);
	
	\draw[darkgray, very thick, dashed] (-7pt,-6pt) -- (77pt,-6pt) -- (77pt,38pt) -- (-7pt,38pt) -- cycle;
	\draw[darkgray, very thick, dashed] (43pt,-8pt) -- (127pt,-8pt) -- (127pt,36pt) -- (43pt,36pt) -- cycle;
	
	\node[anchor=north] at (111pt,32.5pt) {\scriptsize $t_{a,1,b}$};
	\node[anchor=north] at (31pt,-7pt) {\scriptsize $V_{b,1}$};
	\node[anchor=north] at (83pt,-9pt) {\scriptsize $V_{b,2}$};
	\node[anchor=center] at (183.5pt,9.5pt) {\scriptsize $t_{b,2}$};
	
	\draw[lightgray, thick] (125pt,-27pt) -- (127pt,-27pt) -- (127pt,-48pt) -- (125pt,-48pt);
	\draw[lightgray, thick] (127pt,-37.5pt) -- (129pt,-37.5pt);
	\node[anchor=center] at (148pt,-33.5pt) {\scriptsize further target};
	\node[anchor=center] at (148pt,-41.5pt) {\scriptsize nodes of $V_{b,1}$};
	
	%---
	
	\draw[line width=0.3pt, arrows=-stealth] (127pt,107pt) -- (176.5pt,107pt);
	\draw[line width=0.3pt, arrows=-stealth] (77pt,108.5pt) -- (117pt,148pt);
	\draw[line width=0.3pt, arrows=-stealth] (77pt,114.5pt) -- (117.5pt,162.5pt);
	
	\draw[black, fill=white] (0pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (0pt,105pt) circle (0.8ex);
	\draw[black, fill=white] (0pt,120pt) circle (0.8ex);
	
	\draw[black, fill=white] (50pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (50pt,105pt) circle (0.8ex);
	\draw[black, fill=white] (50pt,120pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,105pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,120pt) circle (0.8ex);
	\draw[black, fill=white] (70pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (70pt,105pt) circle (0.8ex);
	\draw[black, fill=white] (70pt,120pt) circle (0.8ex);
	
	\draw[black, fill=white] (120pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,105pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,120pt) circle (0.8ex);
	
	\draw[black, fill=white] (180pt,107pt) circle (0.8ex);
	
	\draw[black, fill=white] (120pt,150pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,165pt) circle (0.8ex);
	
	\draw[darkgray, very thick, dashed] (-7pt,84pt) -- (77pt,84pt) -- (77pt,128pt) -- (-7pt,128pt) -- cycle;
	\draw[darkgray, very thick, dashed] (43pt,82pt) -- (127pt,82pt) -- (127pt,126pt) -- (43pt,126pt) -- cycle;
	
	\node[anchor=south] at (109pt,86.5pt) {\scriptsize $t_{b,1,a}$};
	\node[anchor=north] at (31pt,83pt) {\scriptsize $V_{a,1}$};
	\node[anchor=north] at (83pt,81pt) {\scriptsize $V_{a,2}$};
	\node[anchor=center] at (183.5pt,99.5pt) {\scriptsize $t_{a,2}$};
	
	\draw[lightgray, thick] (125pt,147pt) -- (127pt,147pt) -- (127pt,168pt) -- (125pt,168pt);
	\draw[lightgray, thick] (127pt,157.5pt) -- (129pt,157.5pt);
	\node[anchor=center] at (148pt,161.5pt) {\scriptsize further target};
	\node[anchor=center] at (148pt,153.5pt) {\scriptsize nodes of $V_{a,1}$};
	
	%---
	
	\draw[gray, thick] (111pt,-65pt) -- (111pt,-68pt) -- (129pt,-68pt) -- (129pt,-65pt);
	\draw[gray, thick] (120pt,-68pt) -- (120pt,-71pt);
	\node[anchor=north] at (120pt,-71pt) {\scriptsize $N$ target and};
	\node[anchor=north] at (120pt,-79pt) {\scriptsize extra nodes in};
	\node[anchor=north] at (120pt,-87pt) {\scriptsize each group};
	
	\draw[gray, thick] (-9pt,-65pt) -- (-9pt,-68pt) -- (9pt,-68pt) -- (9pt,-65pt);
	\draw[gray, thick] (0pt,-68pt) -- (0pt,-71pt);
	\node[anchor=north] at (0pt,-71pt) {\scriptsize $N$ extra nodes};
	\node[anchor=north] at (0pt,-79pt) {\scriptsize in each group};
	
	\draw[gray, thick] (42pt,-65pt) -- (42pt,-68pt) -- (78pt,-68pt) -- (78pt,-65pt);
	\draw[gray, thick] (60pt,-68pt) -- (60pt,-71pt);
	\node[anchor=north] at (60pt,-71pt) {\scriptsize $k-N$ common};
	\node[anchor=north] at (60pt,-79pt) {\scriptsize nodes in each};
	\node[anchor=north] at (60pt,-87pt) {\scriptsize group};
	
\end{tikzpicture}
